Time-limited Balanced Truncation for Data Assimilation Problems

Balanced truncation is a well-established model order reduction method which has been applied to a variety of problems. Recently, a connection between linear Gaussian Bayesian inference problems and the system-theoretic concept of balanced truncation has been drawn. Although this connection is new, the application of balanced truncation to data assimilation is not a novel idea: it has already been used in four-dimensional variational data assimilation (4D-Var). This paper discusses the application of balanced truncation to linear Gaussian Bayesian inference, and, in particular, the 4D-Var method, thereby strengthening the link between systems theory and data assimilation further. Similarities between both types of data assimilation problems enable a generalisation of the state-of-the-art approach to the use of arbitrary prior covariances as reachability Gramians. Furthermore, we propose an enhanced approach using time-limited balanced truncation that allows to balance Bayesian inference for unstable systems and in addition improves the numerical results for short observation periods.

==> (inline-0) <==
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=0.22\textwidth,
height=0.7in,
at={(3.0in,1.8in)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-05,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\pmb{\Gamma}_\mathrm{pos}$ F\"orstner error},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	160.32925386694\\
2	138.618580137814\\
3	118.045254223942\\
4	99.3200581952311\\
6	66.881866602162\\
7	53.0126302383798\\
8	42.746758767919\\
9	33.1487937552419\\
10	25.1450957871292\\
11	17.8840944802064\\
12	13.0435800773581\\
13	9.83287585105123\\
14	6.71907066889331\\
15	3.91912517034512\\
16	1.30037710187529\\
17	0.396376198737836\\
18	0.036140857501712\\
19	0.0147908967285098\\
20	0.00335683870189091\\
21	0.00181451671314864\\
22	0.000407574589963951\\
23	9.77445749389718e-05\\
24	4.8773124920329e-05\\
25	9.22186421744659e-06\\
};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	184.089705793325\\
2	176.537129826846\\
3	176.531595200924\\
4	131.280016145956\\
5	123.139587441383\\
6	112.660999212202\\
7	111.088056574188\\
8	95.0058082615486\\
9	81.2909562906424\\
10	67.2063833603764\\
11	66.6404583158736\\
12	47.4680350293094\\
13	40.7962241409647\\
14	31.8584204929377\\
15	35.9200285679834\\
16	16.5896210616779\\
17	16.5895777172604\\
18	16.543554116901\\
19	14.3173999555413\\
20	10.537854429329\\
21	8.6242190845643\\
22	5.00975654466219\\
23	4.82689761423962\\
24	0.628007418725621\\
25	1.37947169035724\\
26	0.180709621845603\\
27	0.181035621441763\\
28	0.167137119695458\\
29	0.208880373766975\\
30	0.145063590614922\\
};
\addplot [color=mycolor2, only marks, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	161.625618607104\\
2	138.823143643917\\
3	118.428315480737\\
4	105.012417300232\\
5	82.2501265448475\\
6	72.7293142814938\\
7	54.5053570471518\\
8	48.1140069890968\\
9	34.6635188543\\
10	33.438980995331\\
11	19.9341425347856\\
12	14.0669455092906\\
13	11.3226101982131\\
14	8.03664838121132\\
15	5.81474078252809\\
16	3.46100948076313\\
17	2.8601664332734\\
18	0.38912845935809\\
19	0.191686656774916\\
20	0.155771776728726\\
21	0.158689967620413\\
22	0.0427100237251894\\
23	0.0424557359005865\\
24	0.0326948256370164\\
25	0.0270472667669469\\
26	0.0225717484739201\\
27	0.0193546127070118\\
28	0.0206411782000474\\
29	0.00758574523770291\\
30	0.00710137782839892\\
};
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=0.7in,
at={(1.5in,1.8in)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\pmb{\mu}_\mathrm{pos}$  Bayes risk},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	0.877223609775695\\
2	0.789748419293442\\
3	0.676586331456852\\
4	0.608912814768058\\
6	0.481803626919479\\
7	0.407789729907036\\
8	0.356944476334347\\
9	0.301666649351862\\
10	0.258728941942822\\
12	0.181267063758044\\
13	0.158583195694533\\
14	0.132239740721325\\
15	0.0957757489669403\\
16	0.0635866000361727\\
17	0.0407945549026041\\
18	0.0229804979728735\\
19	0.0176868387963733\\
20	0.0124041877097699\\
21	0.00990712031219509\\
23	0.0052008776641522\\
24	0.00396765576995893\\
25	0.0026108444893041\\
26	0.00180345068606174\\
27	0.00140402919869477\\
28	0.000962290141745656\\
29	0.000302361918947081\\
29.2711756812592	2.51188643150957e-06\\
};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.988054654391506\\
2	0.903086227166307\\
3	0.88593443641089\\
4	0.666942886941296\\
5	0.67921821053804\\
6	0.531550979192235\\
7	0.535103028277704\\
8	0.528918531205694\\
9	0.544725946826662\\
10	0.390388722560211\\
11	0.393050365884868\\
12	0.377627749432738\\
13	0.387525661002723\\
14	0.263944015762112\\
15	0.303610981842224\\
16	0.159583519770153\\
17	0.159581906538484\\
18	0.158656604306262\\
19	0.166011828081228\\
20	0.0984621998010442\\
21	0.11201389479766\\
22	0.0230679109592637\\
23	0.0290551775472348\\
24	0.0130925474508558\\
25	0.0132313133591677\\
26	0.00970542824150659\\
27	0.00964070994734086\\
28	0.00927113914249414\\
29	0.00922967112633248\\
30	0.00859707351216342\\
};
\addplot [color=mycolor2, only marks, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.935280602246042\\
2	0.789678347947637\\
3	0.677576497330312\\
4	0.643417744023768\\
5	0.54466824352335\\
6	0.55354878245105\\
7	0.411237517484106\\
8	0.411767065086889\\
9	0.306510048549533\\
10	0.320950599201016\\
11	0.230732140887899\\
12	0.182090763734316\\
13	0.190757095710464\\
14	0.13198276138393\\
15	0.147770916468999\\
16	0.0701604101443334\\
17	0.0800201822288122\\
18	0.026146192574988\\
19	0.0201110356351177\\
20	0.0142286652643606\\
21	0.0136744510239313\\
22	0.00884948125220873\\
23	0.00896634304595438\\
24	0.00634486615771486\\
25	0.00521393459457583\\
26	0.0043012582283172\\
27	0.00306119633655773\\
28	0.00346083628413548\\
29	0.00262814929159959\\
30	0.00228771182297376\\
};
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=0.7in,
at={(0in,1.8in)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\bfseries},
ylabel={$t_e = 1$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={HSVs},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.999954634405732\\
3	0.51478406894234\\
4	0.514768993643754\\
5	0.351997074626935\\
6	0.351878658204557\\
7	0.29166332005054\\
8	0.291636563843334\\
9	0.1990299583899\\
10	0.198995932125915\\
11	0.180457566093386\\
12	0.180293132526055\\
13	0.139286182264203\\
14	0.139095276698612\\
15	0.09390522362047\\
16	0.0938883117490601\\
17	0.0518276496996505\\
18	0.051825188290433\\
19	0.0480588872354456\\
20	0.0480465235880712\\
21	0.0445162383595748\\
22	0.0444780740660662\\
23	0.0419264018317296\\
24	0.0417590702298634\\
25	0.0262228339974772\\
26	0.0262178391888536\\
27	0.00667075122529987\\
28	0.00666402398936797\\
29	0.00565346537486709\\
30	0.00565215697025588\\
};
\addplot [color=mycolor2, only marks, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.911889560110291\\
3	0.847829465436222\\
4	0.760390995260935\\
5	0.731811800723074\\
6	0.578307851299846\\
7	0.56978654672284\\
8	0.423656393432358\\
9	0.418883925586213\\
10	0.345247498773801\\
11	0.344392790190049\\
12	0.264169282531678\\
13	0.194013012895934\\
14	0.19192780132143\\
15	0.180903882565355\\
16	0.179443471669377\\
17	0.124581113458996\\
18	0.110164464105089\\
19	0.0391884201757875\\
20	0.0355314361723336\\
21	0.0231439606110901\\
22	0.0220980234607296\\
23	0.0105982697090334\\
24	0.0104557457217673\\
25	0.00819894057491278\\
26	0.00702369161303758\\
27	0.0070139371818326\\
28	0.00541743434535457\\
29	0.00519620846412657\\
30	0.00307504359735926\\
};
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=0.7in,
at={(3.0in,0.9in)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-05,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	291.549157433208\\
2	258.23873079884\\
3	231.390665222238\\
4	205.014026966726\\
6	156.802754960838\\
7	134.886066624462\\
8	113.737484566801\\
9	97.9895682239308\\
11	70.3527500483309\\
12	58.3838021662111\\
13	46.5226610655449\\
14	35.5979611097773\\
15	25.5750190507663\\
16	20.0031032958888\\
17	14.6906989674881\\
18	9.94772808366075\\
19	5.53342710138495\\
20	1.86664557758433\\
21	0.940505776259066\\
22	0.266716751035326\\
23	0.15055590452131\\
24	0.0510262047368937\\
25	0.0229173235793888\\
26	0.00878918911799518\\
27	0.00576547618211225\\
29	0.00219198123603862\\
30	0.00113580710932912\\
};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	325.074808516553\\
2	287.808235248322\\
3	287.788540309995\\
4	221.103740735276\\
5	197.142878717039\\
6	171.726150798969\\
7	173.217761431829\\
8	147.559194321189\\
9	126.527208300296\\
10	104.662167934639\\
11	103.413544587838\\
12	78.4065511645386\\
13	65.5477598446006\\
14	51.3515430862057\\
15	52.9814170803728\\
16	26.8916825769301\\
17	26.8916763958649\\
18	26.752990527224\\
19	21.8141708345541\\
20	15.8382824141762\\
21	11.365692648954\\
22	6.23799572817969\\
23	5.72117778122757\\
24	0.756976332321436\\
25	2.18332456658408\\
26	0.178156191081184\\
27	0.178191380819871\\
28	0.147973293615184\\
29	0.254966005117878\\
30	0.130321485668424\\
};
\addplot [color=mycolor2, only marks, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	292.02157085416\\
2	258.331974614964\\
3	233.043196433302\\
4	205.358057794149\\
5	182.188070094171\\
6	157.465908543773\\
7	137.632109402302\\
8	114.482753909693\\
9	99.3809164518671\\
10	83.6809554893412\\
11	71.7639639987433\\
12	59.3336743055922\\
13	48.7644006076192\\
14	36.7659795942091\\
15	26.751049524486\\
16	21.5200846420628\\
17	15.8543557123729\\
18	11.1722486999478\\
19	6.16340278673105\\
20	2.06885611445711\\
21	2.04843275523456\\
22	0.336392380988881\\
23	0.243949040424876\\
24	0.169222107335641\\
25	0.0850581170082931\\
26	0.0373654341258027\\
27	0.0407451502587667\\
28	0.0297092396184297\\
29	0.0290064855364362\\
30	0.0146358823797004\\
};
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=0.7in,
at={(1.5in,0.9in)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	0.915423259667117\\
2	0.789857452630104\\
3	0.730332411604567\\
4	0.682681279585202\\
5	0.599882519530921\\
6	0.540815061332606\\
7	0.490911115173713\\
8	0.41730975008536\\
9	0.376357472177186\\
12	0.268242089866572\\
13	0.235192353621731\\
14	0.201708534963759\\
15	0.159724994348914\\
16	0.14074990493106\\
17	0.121380076763244\\
18	0.0984193356475225\\
19	0.0772422735557266\\
20	0.0521739119368485\\
21	0.0393823390011192\\
22	0.0283646936984635\\
23	0.0247167730537312\\
24	0.0185793006152431\\
26	0.0129058695415457\\
27	0.0115257048582921\\
28	0.0100047366754696\\
29	0.00890777162418903\\
30	0.00780140996064751\\
};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.963540095768609\\
2	0.905378187042335\\
3	0.904110001815902\\
4	0.670626172517919\\
5	0.673780650883581\\
6	0.5450369857367\\
7	0.687060117507993\\
8	0.521851958753068\\
9	0.527777925679732\\
10	0.391806291807684\\
11	0.396989161272211\\
12	0.341504528728585\\
13	0.343588086783939\\
14	0.242614869320147\\
15	0.2749022295249\\
16	0.14907172978459\\
17	0.14906654754868\\
18	0.147906210923418\\
19	0.152227465354799\\
20	0.105943932449703\\
21	0.10923209803308\\
22	0.0519210431497842\\
23	0.0576203489143677\\
24	0.0235156985433814\\
25	0.0230470220983812\\
26	0.013581774034136\\
27	0.0135818324495946\\
28	0.0131898574148846\\
29	0.0131951080492384\\
30	0.0120391534184273\\
};
\addplot [color=mycolor2, only marks, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.99949038683359\\
2	0.78987101379874\\
3	0.777466306328584\\
4	0.684953503597835\\
5	0.731303881171513\\
6	0.54829528209236\\
7	0.674254002257358\\
8	0.423535741756846\\
9	0.423597911764209\\
10	0.34429246964739\\
11	0.375792803564301\\
12	0.2916648632869\\
13	0.282371262565421\\
14	0.215502462300924\\
15	0.165097518887447\\
16	0.169178252920055\\
17	0.128235058669803\\
18	0.133511632459484\\
19	0.0853899321149407\\
20	0.05219503704898\\
21	0.0569994527607911\\
22	0.0287147303349876\\
23	0.0252108447696931\\
24	0.0204590202363097\\
25	0.0160086309043377\\
26	0.0130510149813258\\
27	0.0133171461257996\\
28	0.010189038787761\\
29	0.0126509283784423\\
30	0.00802912307909769\\
};
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=0.7in,
at={(0in,0.9in)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\bfseries},
ylabel={$t_e = 3$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.999954634405732\\
3	0.51478406894234\\
4	0.514768993643754\\
5	0.351997074626935\\
6	0.351878658204557\\
7	0.29166332005054\\
8	0.291636563843334\\
9	0.1990299583899\\
10	0.198995932125915\\
11	0.180457566093386\\
12	0.180293132526055\\
13	0.139286182264203\\
14	0.139095276698612\\
15	0.09390522362047\\
16	0.0938883117490601\\
17	0.0518276496996505\\
18	0.051825188290433\\
19	0.0480588872354456\\
20	0.0480465235880712\\
21	0.0445162383595748\\
22	0.0444780740660662\\
23	0.0419264018317296\\
24	0.0417590702298634\\
25	0.0262228339974772\\
26	0.0262178391888536\\
27	0.00667075122529987\\
28	0.00666402398936797\\
29	0.00565346537486709\\
30	0.00565215697025588\\
};
\addplot [color=mycolor2, only marks, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.989532745654616\\
3	0.733547717733912\\
4	0.720605183287914\\
5	0.71207398687121\\
6	0.573308287287719\\
7	0.564936334113826\\
8	0.5593792383877\\
9	0.393866350112117\\
10	0.391358924288388\\
11	0.316267229274717\\
12	0.315076228762825\\
13	0.303609632688785\\
14	0.284150754900526\\
15	0.264290138048688\\
16	0.17125262762462\\
17	0.170907665536451\\
18	0.157258318983012\\
19	0.157111381356635\\
20	0.134167303594191\\
21	0.0694323383140682\\
22	0.0663517138120235\\
23	0.0352262722734714\\
24	0.0337172207888896\\
25	0.0239079155946117\\
26	0.01981576037886\\
27	0.0128223094658952\\
28	0.0127834852097011\\
29	0.0108912919147195\\
30	0.0107034469625416\\
};
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=0.7in,
at={(3.0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1e-05,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.02,-0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	479.040228091646\\
2	407.138747183023\\
3	407.062560499653\\
4	317.063071551415\\
5	280.952861142603\\
6	244.421046116875\\
7	225.065010340634\\
8	205.083497847687\\
9	177.665005576286\\
10	149.998199238568\\
11	145.664820353854\\
12	108.028946874485\\
13	87.6038100303502\\
14	66.9268035695815\\
15	52.6676170675973\\
16	37.249743349833\\
17	37.2497296115391\\
18	36.4466184061792\\
19	30.0987468958611\\
20	23.1533104640177\\
21	17.3305682519047\\
22	11.2758159580776\\
23	7.81371897898291\\
24	1.40684633204145\\
25	0.929682576169464\\
26	0.144672969473615\\
27	0.144920677342032\\
28	0.105500564626055\\
29	0.11477808650703\\
30	0.093481578821113\\
};
\addlegendentry{BT}

\addplot [color=mycolor2, only marks, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	477.945812014799\\
2	389.000556254451\\
3	351.485144286962\\
4	315.181351124238\\
5	278.803185427167\\
6	244.220710010024\\
7	217.052727310754\\
8	189.131302359387\\
9	168.230201809099\\
10	147.162605226055\\
11	126.76346119692\\
12	106.059729630502\\
13	86.5817503112217\\
14	66.8301139501438\\
15	52.1736278198298\\
16	37.1468111268851\\
17	30.6163719074183\\
18	23.8499955252316\\
19	18.0235249388648\\
20	11.9685202802424\\
21	7.64672730101827\\
22	2.10725886983807\\
23	1.55447519690034\\
24	0.851972723031507\\
25	0.850072295380532\\
26	0.047486870787595\\
27	0.0475540382960162\\
28	0.0341957505553535\\
29	0.0444676673819396\\
30	0.0238867739471063\\
};
\addlegendentry{TLBT}

\addplot [color=blue]
  table[row sep=crcr]{%
1	433.971063236195\\
2	388.968012955848\\
3	351.44206506752\\
4	314.973257414059\\
5	278.716933248118\\
6	244.135452904937\\
7	216.389826454408\\
8	189.008083371074\\
9	167.95470937123\\
10	147.023948582436\\
11	126.282521617037\\
12	105.882597527312\\
13	85.8541543674463\\
15	51.6109538013823\\
16	36.9901973907122\\
17	30.2358836389572\\
18	23.6796916836837\\
19	17.6740422182785\\
20	11.8753066273241\\
21	6.92886304672879\\
22	2.09427206884544\\
23	1.44946538143421\\
24	0.840897338600391\\
25	0.434367224906128\\
26	0.0399008346935539\\
28	0.027260710206313\\
29	0.0221864538603758\\
30	0.0172344725908592\\
};
\addlegendentry{OLR}

\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=0.7in,
at={(1.5in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.02,-0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.976584742915889\\
2	0.885469638561746\\
3	0.873311339541936\\
4	0.638332307282332\\
5	0.640635284025041\\
6	0.512041836871432\\
7	0.510250617739896\\
8	0.460422797254993\\
9	0.462741927022669\\
10	0.353389006481003\\
11	0.35661316890914\\
12	0.279037800324767\\
13	0.280767759102531\\
14	0.190961482869406\\
15	0.199393068103883\\
16	0.12456826196291\\
17	0.124567487628239\\
18	0.122483567326325\\
19	0.123721384827295\\
20	0.0959602572924835\\
21	0.0982806471213127\\
22	0.0648652653539079\\
23	0.0682781977169892\\
24	0.0261389139263131\\
25	0.0287414656429236\\
26	0.0131819821223114\\
27	0.0131859642492548\\
28	0.0125241565741016\\
29	0.0135160521368843\\
30	0.0109982865812918\\
};
\addlegendentry{BT}

\addplot [color=mycolor2, only marks, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.967065191542745\\
2	0.784765173984985\\
3	0.753292925139353\\
4	0.756316799718407\\
5	0.646537419130565\\
6	0.511799600432552\\
7	0.511520654314071\\
8	0.415854647682518\\
9	0.415809703652219\\
10	0.354089610162215\\
11	0.354734218244976\\
12	0.283381800497773\\
13	0.28136345363859\\
14	0.190882807030749\\
15	0.19406960644905\\
16	0.124558571883795\\
17	0.125157476168026\\
18	0.0986647773545309\\
19	0.100814015267138\\
20	0.068830749830598\\
21	0.0715637970337227\\
22	0.0341348995049267\\
23	0.0362094589162765\\
24	0.0241629934818016\\
25	0.0241459133562603\\
26	0.0131161551499039\\
27	0.01317405224416\\
28	0.011778794110472\\
29	0.013321885877701\\
30	0.0103242459338236\\
};
\addlegendentry{TLBT}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0.879458004608947\\
3	0.697048081171698\\
4	0.640901484200062\\
5	0.58348094634079\\
6	0.511776737494014\\
7	0.472775729368816\\
8	0.415880673782022\\
9	0.386485701912435\\
10	0.35405880340085\\
11	0.31869609240618\\
12	0.28314086259997\\
13	0.239759873826297\\
14	0.190866765208378\\
15	0.155970406515443\\
16	0.124241182400431\\
17	0.113700753434606\\
18	0.0980734363795718\\
19	0.083858174923122\\
20	0.0686250628969576\\
21	0.0525190821409736\\
22	0.0341263279842333\\
23	0.0292809903929325\\
24	0.0241501550005427\\
25	0.01876185205247\\
26	0.0130725031611716\\
27	0.012431823001131\\
29	0.0110505852100924\\
30	0.0100532570351421\\
};
\addlegendentry{OLR}
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$i$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\bfseries},
ylabel={$t_e = 10$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor2, only marks, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	0.999880784103073\\
3	0.743817051085086\\
4	0.712659750774774\\
5	0.708294292648122\\
6	0.657823750772522\\
7	0.481916647328034\\
8	0.481784652311653\\
9	0.343699099669714\\
10	0.342093468137534\\
11	0.336506545746977\\
12	0.336161220113415\\
13	0.324439477368759\\
14	0.309670862519075\\
15	0.238631604573297\\
16	0.238573653841074\\
17	0.123035474327728\\
18	0.122993184285659\\
19	0.113891511543001\\
20	0.113789013773438\\
21	0.100397676964255\\
22	0.0999317395777944\\
23	0.0386655820676546\\
24	0.0378925305704558\\
25	0.0328728435800913\\
26	0.0325755219666829\\
27	0.0100939346029317\\
28	0.0100778561419631\\
29	0.00945717066399247\\
30	0.00945516308839819\\
};
\addlegendentry{$\delta^{TL}_i$}

\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	0.999954634405732\\
3	0.51478406894234\\
4	0.514768993643754\\
5	0.351997074626935\\
6	0.351878658204557\\
7	0.29166332005054\\
8	0.291636563843334\\
9	0.1990299583899\\
10	0.198995932125915\\
11	0.180457566093386\\
12	0.180293132526055\\
13	0.139286182264203\\
14	0.139095276698612\\
15	0.09390522362047\\
16	0.0938883117490601\\
17	0.0518276496996505\\
18	0.051825188290433\\
19	0.0480588872354456\\
20	0.0480465235880712\\
21	0.0445162383595748\\
22	0.0444780740660662\\
23	0.0419264018317296\\
24	0.0417590702298634\\
25	0.0262228339974772\\
26	0.0262178391888536\\
27	0.00667075122529987\\
28	0.00666402398936797\\
29	0.00565346537486709\\
30	0.00565215697025588\\
};
\addlegendentry{$\delta_i$}
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=0.22\textwidth,
height=1in,
at={(3.0in,2.4in)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-25,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
title={$\pmb{\Gamma}_\mathrm{pos}$ F\"orstner error},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	7.25490256535572\\
2	0.35764873983056\\
3	0.00713849958016548\\
4	0.000131199734517161\\
7	9.37538047144581e-10\\
8	1.66327185833954e-11\\
9	2.75450539248765e-13\\
10	4.23732778447424e-15\\
11	6.04204007569343e-17\\
12	7.980725652691e-19\\
13	9.76701766214532e-21\\
14	1.10832969351529e-22\\
15	1.17873534097598e-24\\
16	2.39914294952591e-26\\
};
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	7.25767474836624\\
2	0.378289926106982\\
3	0.0182231202946677\\
4	0.00281232098488957\\
5	0.000356425760598377\\
6	3.0670489554018e-05\\
7	2.09701041118138e-06\\
8	2.4576434661073e-07\\
9	5.9421218420038e-08\\
10	1.30964781092855e-08\\
11	2.13696230612708e-09\\
12	2.58142453413993e-10\\
13	2.20489250103473e-11\\
14	1.30241715510851e-12\\
15	1.38674687782245e-13\\
16	4.6718161891517e-14\\
17	1.37134986968407e-14\\
18	1.37085983753234e-14\\
19	1.35568929058645e-14\\
20	1.35454445239435e-14\\
21	1.35360454761167e-14\\
22	1.34564384290367e-14\\
23	1.3448935744151e-14\\
24	1.34277272729494e-14\\
25	1.34215787091014e-14\\
26	1.33652141926361e-14\\
27	1.32658952442615e-14\\
28	1.32593916249607e-14\\
29	1.32151474103586e-14\\
30	1.31126538988898e-14\\
};
\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	7.25491468686274\\
2	0.367590628906321\\
3	0.0118130143247572\\
4	0.00209481703506761\\
5	0.000783371882828039\\
6	0.000372422878288547\\
7	0.000182742580522016\\
8	9.46015291175067e-05\\
9	4.95703377081955e-05\\
10	2.64094931961007e-05\\
11	1.41514939555774e-05\\
12	7.61086404432076e-06\\
13	4.09378662748796e-06\\
14	2.19848654171062e-06\\
15	1.17702748185953e-06\\
16	6.27616343585778e-07\\
17	3.3306725753852e-07\\
18	1.75822507143719e-07\\
19	9.2289965838431e-08\\
20	4.815565416457e-08\\
21	2.49723472468177e-08\\
22	1.28682539583202e-08\\
23	6.58826272155527e-09\\
24	3.35104941144991e-09\\
25	1.69326520298169e-09\\
26	8.49884933408696e-10\\
27	4.24326792095358e-10\\
28	2.08299631428768e-10\\
29	1.69903518774427e-10\\
30	1.68680085843472e-10\\
};
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=1in,
at={(1.5in,2.4in)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-10,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title={$\pmb{\mu}_\mathrm{pos}$  Bayes risk},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	0.036374894630949\\
2	0.0108893280087255\\
3	0.00359307616294823\\
5	0.000465718254700306\\
6	0.00018471744936279\\
7	7.13792035073238e-05\\
8	2.32043382062136e-05\\
9	8.76607857923871e-06\\
10	3.22070966761419e-06\\
11	9.55811590381173e-07\\
12	3.37440449201456e-07\\
15	1.26593360171432e-08\\
16	3.42037787411299e-09\\
17	1.10311011050826e-09\\
18	2.84167017876607e-10\\
19	9.93852113184084e-11\\
};
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.0365226467291531\\
2	0.0113009509066851\\
3	0.00409503461733327\\
4	0.00180422876220091\\
5	0.000757010488253014\\
6	0.000369365274850305\\
7	0.000156117772490286\\
8	6.14708201205951e-05\\
9	2.35549145962066e-05\\
10	9.96526810100804e-06\\
11	4.15788975256491e-06\\
12	1.36769641834949e-06\\
13	5.16367374126479e-07\\
14	2.03951582088258e-07\\
15	7.91857204105805e-08\\
16	3.14786166297986e-08\\
17	1.16793438928046e-08\\
18	1.1651098247076e-08\\
19	1.1601915832532e-08\\
20	1.15936301079508e-08\\
21	1.15589145554222e-08\\
22	1.15313701037876e-08\\
23	1.15242825003415e-08\\
24	1.15187786791676e-08\\
25	1.15180539199808e-08\\
26	1.15014852718311e-08\\
27	1.14745528910291e-08\\
28	1.14695615511173e-08\\
29	1.14710294792415e-08\\
30	1.14023449678252e-08\\
};
\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.0365223199786365\\
2	0.0112146596458251\\
3	0.00387587902062216\\
4	0.00144987014166035\\
5	0.000580836919619552\\
6	0.000262070640709427\\
7	0.000128101498541377\\
8	7.30767771628373e-05\\
9	4.88552918821454e-05\\
10	3.4317263315095e-05\\
11	2.49340396473288e-05\\
12	1.81711520575611e-05\\
13	1.32961083850454e-05\\
14	9.71012247346249e-06\\
15	7.09060108678312e-06\\
16	5.16701249049104e-06\\
17	3.75664818746161e-06\\
18	2.72447682828112e-06\\
19	1.97039743627693e-06\\
20	1.42092764381848e-06\\
21	1.02157973835269e-06\\
22	7.32183205912515e-07\\
23	5.23097677737187e-07\\
24	3.72514386721456e-07\\
25	2.64410151050071e-07\\
26	1.87071067569584e-07\\
27	1.31996894046582e-07\\
28	9.24387854189844e-08\\
29	1.02808190376652e-07\\
30	1.02789259239206e-07\\
};
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=1in,
at={(0in,2.4in)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$t_e = 0.1$},
axis background/.style={fill=white},
title={HSVs},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.0379573261893778\\
3	0.00998033700031532\\
4	0.00358883272085157\\
5	0.00146798511937089\\
6	0.0006259289701878\\
7	0.000266933896535285\\
8	0.000112306520635962\\
9	4.64811683168165e-05\\
10	1.89230887736555e-05\\
11	7.58152958361095e-06\\
12	2.9908864737483e-06\\
13	1.16234557970513e-06\\
14	4.45204067575022e-07\\
15	1.68106176417038e-07\\
16	6.25950846837592e-08\\
17	2.3292645835629e-08\\
18	1.1547515465014e-08\\
19	9.95573499972351e-09\\
20	7.45331581807382e-09\\
21	6.17911278121516e-09\\
22	5.46749774879033e-09\\
23	4.94352072681769e-09\\
24	4.66419127292281e-09\\
25	4.11531522015416e-09\\
26	3.87761414538356e-09\\
27	3.61082528938231e-09\\
28	3.53256631761322e-09\\
29	3.08509873856307e-09\\
30	2.89703659141297e-09\\
};
\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.0374282003996759\\
3	0.00939372858300936\\
4	0.00308859241127804\\
5	0.00111635747617557\\
6	0.000415920294414006\\
7	0.000155448929793544\\
8	5.75808289618532e-05\\
9	2.10207885378333e-05\\
10	7.54307868118024e-06\\
11	2.65726332230017e-06\\
12	9.18487264766961e-07\\
13	3.11454395818566e-07\\
14	1.03613956339511e-07\\
15	3.38230468742314e-08\\
16	1.08360472684229e-08\\
17	3.40797536174231e-09\\
18	1.05243516430731e-09\\
19	3.19205878389811e-10\\
20	9.51088410063322e-11\\
21	2.78443101065904e-11\\
22	8.01126210714657e-12\\
23	2.26564016502777e-12\\
24	6.29907470874914e-13\\
25	1.72190133128703e-13\\
26	4.62931606961408e-14\\
27	1.22404226172472e-14\\
28	3.18074114289361e-15\\
29	8.17580302285439e-16\\
30	4.4408920985006e-16\\
};
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=1in,
at={(3.0in,1.2in)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-25,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	39.5953573691665\\
2	9.20413031228615\\
3	1.23944505341218\\
4	0.0813045545955579\\
11	3.9759204617406e-11\\
13	7.64476880013392e-14\\
15	1.30636201563687e-16\\
17	1.97982702858142e-19\\
19	2.66729991486897e-22\\
20	9.49164092242695e-24\\
21	4.52344182929067e-25\\
22	1.4238367415083e-25\\
23	1.30927885389017e-25\\
28	1.29948909005638e-25\\
30	1.29948909005638e-25\\
};
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	39.595726338039\\
2	9.22307766031848\\
3	1.26289621508274\\
4	0.101578819789434\\
5	0.0135476117794874\\
6	0.00305536173550674\\
7	0.00059784677490269\\
8	9.35994483242665e-05\\
9	1.27172805152813e-05\\
10	1.78964287685533e-06\\
11	3.5246349173642e-07\\
12	9.6971687988269e-08\\
13	2.81346129689204e-08\\
14	7.30572821808059e-09\\
15	1.64340713374472e-09\\
16	3.13416153603619e-10\\
17	5.00357498579942e-11\\
18	6.49138526626783e-12\\
19	7.52504956834592e-13\\
20	1.45057875670203e-13\\
21	8.05381701479574e-14\\
22	7.51784484526447e-14\\
23	7.48660933482161e-14\\
24	7.20138801797284e-14\\
25	6.85148337828071e-14\\
26	6.6219783474252e-14\\
27	6.3327888597492e-14\\
28	6.21300134526563e-14\\
29	6.24522512699655e-14\\
30	6.21924467345029e-14\\
};
\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	39.595442385659\\
2	9.2201524894472\\
3	1.25518955017588\\
4	0.0917362791586576\\
5	0.00972567970186111\\
6	0.00272738677379001\\
7	0.0012322405018045\\
8	0.000641099826106129\\
9	0.000367270876021702\\
10	0.000216100696950775\\
11	0.000130248226582073\\
12	7.9521341392112e-05\\
13	4.90717266661333e-05\\
14	3.04846253974349e-05\\
15	1.90311698427253e-05\\
16	1.19174115704198e-05\\
17	7.47697950647556e-06\\
18	4.69547903649718e-06\\
19	2.94941608924746e-06\\
20	1.85205708932525e-06\\
21	1.16210870282636e-06\\
22	7.28390935726011e-07\\
23	4.55918209771619e-07\\
24	2.84914847742964e-07\\
25	1.77731900838955e-07\\
26	1.10653605046865e-07\\
27	6.87466034722641e-08\\
28	4.26149880922428e-08\\
29	2.63536346773462e-08\\
30	1.62564636994264e-08\\
};
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=1in,
at={(1.5in,1.2in)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-10,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	0.0542805804251751\\
2	0.0135351438506546\\
3	0.00515598954571512\\
4	0.00207415072525737\\
5	0.000843021347068963\\
6	0.000365034308243169\\
8	8.56043859434466e-05\\
9	3.97844831316028e-05\\
10	1.96393642750841e-05\\
12	4.2000892862092e-06\\
13	1.81717451600714e-06\\
14	8.30878643588788e-07\\
15	3.83665456993387e-07\\
16	1.79311619599654e-07\\
17	7.2435616320809e-08\\
18	3.13193252851438e-08\\
19	1.29918504691512e-08\\
20	6.26354456497974e-09\\
21	2.72636720016677e-09\\
22	1.16921025109986e-09\\
23	4.64647430737535e-10\\
24	2.12044481420569e-10\\
25	9.51332429850687e-11\\
};
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.0547750514596522\\
2	0.0143557734328182\\
3	0.00543059538016454\\
4	0.00229420471251834\\
5	0.00107911718467418\\
6	0.000512260421798728\\
7	0.000276459898502071\\
8	0.000146296213368183\\
9	7.80197724501361e-05\\
10	3.73848672587829e-05\\
11	1.97443698482566e-05\\
12	9.66563568313931e-06\\
13	4.75180144270561e-06\\
14	2.29258826787919e-06\\
15	1.19110438447884e-06\\
16	5.36892088881949e-07\\
17	2.71214256667482e-07\\
18	1.32865687091708e-07\\
19	5.57627848646192e-08\\
20	2.43657474514544e-08\\
21	1.36584521892378e-08\\
22	1.33416394282915e-08\\
23	1.32614588256897e-08\\
24	1.30496869898372e-08\\
25	1.2538795629421e-08\\
26	1.23345387149504e-08\\
27	1.20052466832336e-08\\
28	1.18478755379407e-08\\
29	1.06628117152213e-08\\
30	1.05220614603933e-08\\
};
\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.0547752769910396\\
2	0.014310479740065\\
3	0.0054023220413995\\
4	0.00225729218466766\\
5	0.000956784280469708\\
6	0.000439456527971069\\
7	0.000222341653907008\\
8	0.0001165137973994\\
9	5.85214214692051e-05\\
10	3.54943156861135e-05\\
11	2.33290408700837e-05\\
12	1.59939853762027e-05\\
13	1.21297088134894e-05\\
14	9.23369640130088e-06\\
15	7.24455256952117e-06\\
16	5.7221301543784e-06\\
17	4.52963143940545e-06\\
18	3.58210487897832e-06\\
19	2.83579161603381e-06\\
20	2.24937379349142e-06\\
21	1.78232222532709e-06\\
22	1.41174770074568e-06\\
23	1.11767674245279e-06\\
24	8.84298638697771e-07\\
25	6.99121133793513e-07\\
26	5.52257531804638e-07\\
27	4.35853898848615e-07\\
28	3.43659328182683e-07\\
29	2.70693417235925e-07\\
30	2.12998298777994e-07\\
};
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=1in,
at={(0in,1.2in)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$t_e = 0.5$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.0476718249146937\\
3	0.012169392662348\\
4	0.00434588677638746\\
5	0.00184470483912476\\
6	0.000864502184584708\\
7	0.000427376139850247\\
8	0.000215979419269089\\
9	0.000109549238794186\\
10	5.53278443710518e-05\\
11	2.7752773909149e-05\\
12	1.38185463967995e-05\\
13	6.83025991518166e-06\\
14	3.35212921158578e-06\\
15	1.63384817206044e-06\\
16	7.91054257241789e-07\\
17	3.80535063513708e-07\\
18	1.81905632071242e-07\\
19	8.64410914389304e-08\\
20	4.08385052391737e-08\\
21	1.95428794280272e-08\\
22	1.29879988947663e-08\\
23	8.64759727682106e-09\\
24	8.0558297132524e-09\\
25	7.94179477258546e-09\\
26	7.53807770718838e-09\\
27	6.81926932869185e-09\\
28	6.24006853258261e-09\\
29	6.12340575561083e-09\\
30	5.71973862415461e-09\\
};
\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.047562177408605\\
3	0.012038102525344\\
4	0.00420928528128845\\
5	0.0017150935925725\\
6	0.000754699992754461\\
7	0.000344840365055059\\
8	0.000160217788516961\\
9	7.48464218083124e-05\\
10	3.49441031056791e-05\\
11	1.62516472772895e-05\\
12	7.51562292803267e-06\\
13	3.45264697104208e-06\\
14	1.57482300131949e-06\\
15	7.13001777161069e-07\\
16	3.20393440606965e-07\\
17	1.42891667995726e-07\\
18	6.32531124465307e-08\\
19	2.77936326150134e-08\\
20	1.21239111797198e-08\\
21	5.25078822668423e-09\\
22	2.25809810898355e-09\\
23	9.64383894040765e-10\\
24	4.09069460355687e-10\\
25	1.72358717546228e-10\\
26	7.21448081853766e-11\\
27	3.00024110499608e-11\\
28	1.23972845366424e-11\\
29	5.09041046723604e-12\\
30	2.07714625580196e-12\\
};
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=1in,
at={(3.0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1e-25,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.02,-0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	77.8741591793886\\
2	25.6997446860871\\
3	6.39903894749348\\
4	0.962201105020002\\
5	0.0910456926078835\\
6	0.0121834332154209\\
7	0.00367760380861218\\
8	0.00162222444992594\\
9	0.000885625278082645\\
10	0.000525726837971966\\
11	0.000323354398983428\\
12	0.000203202220233854\\
13	0.00012899714951225\\
14	8.25611201568122e-05\\
15	5.30570129085564e-05\\
16	3.41809690894296e-05\\
17	2.20295888051304e-05\\
18	1.41861696416397e-05\\
19	9.11581110637873e-06\\
20	5.83976101260226e-06\\
21	3.72682483525765e-06\\
22	2.36845837551281e-06\\
23	1.4988940425864e-06\\
24	9.44955469687016e-07\\
25	5.93792073318441e-07\\
26	3.72117744921165e-07\\
27	2.32638670256288e-07\\
28	1.45083584656673e-07\\
29	9.02265707543906e-08\\
30	5.5924566099095e-08\\
};
\addlegendentry{BT-H}

\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	77.8742661712308\\
2	25.7004817946144\\
3	6.402989736462\\
4	0.971399706064907\\
5	0.100212454701358\\
6	0.0162140169235747\\
7	0.00405460606884292\\
8	0.000924978866624961\\
9	0.000175827832594853\\
10	2.94906777237085e-05\\
11	4.84600451773874e-06\\
12	9.34972475266285e-07\\
13	2.41079452879795e-07\\
14	7.41009681974252e-08\\
15	2.26522511278273e-08\\
16	6.34959617591417e-09\\
17	1.58560255544966e-09\\
18	3.48935864442805e-10\\
19	6.67230943778074e-11\\
20	1.09770121793978e-11\\
21	1.70478552633013e-12\\
22	9.90658899128296e-13\\
23	6.21748376506672e-13\\
24	6.11487003722424e-13\\
25	5.84245177324379e-13\\
26	5.93427133945819e-13\\
27	5.98841975885944e-13\\
28	6.27280965757261e-13\\
29	6.22513745345374e-13\\
30	6.63982715486799e-13\\
};
\addlegendentry{TLBT}

\addplot [color=blue]
  table[row sep=crcr]{%
1	77.8739953710733\\
2	25.6840977394618\\
3	6.37277294265284\\
4	0.943760867920011\\
5	0.0778873038398581\\
6	0.00487823102148847\\
8	1.82223149628438e-05\\
11	4.42322959816998e-09\\
13	1.61979725747024e-11\\
15	5.45142226831726e-14\\
17	1.666858620501e-16\\
19	4.59431694947986e-19\\
21	1.13229871563881e-21\\
22	5.47247468955894e-23\\
23	3.5785246634038e-24\\
24	1.23613542423902e-24\\
25	1.13490608117172e-24\\
29	1.13349890122823e-24\\
30	1.13349890122823e-24\\
};
\addlegendentry{OLR}

\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=1in,
at={(1.5in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1e-10,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.02,-0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.047803178413411\\
2	0.0107785848946282\\
3	0.00390540627770091\\
4	0.00175701768086309\\
5	0.000787604460478743\\
6	0.00040060005323072\\
7	0.000197700880431237\\
8	9.55009741125678e-05\\
9	5.34134915168969e-05\\
10	3.07501699460484e-05\\
11	1.7778160415887e-05\\
12	1.07443923968135e-05\\
13	7.4248469199836e-06\\
14	5.49418221800961e-06\\
15	4.26169585175442e-06\\
16	3.37481154468205e-06\\
17	2.66633838326791e-06\\
18	2.14393508581009e-06\\
19	1.7225317232644e-06\\
20	1.39114599749079e-06\\
21	1.1212436678007e-06\\
22	9.06547442654914e-07\\
23	7.31703884168759e-07\\
24	5.90361280832758e-07\\
25	4.75518937640592e-07\\
26	3.82452482427318e-07\\
27	3.06997226508709e-07\\
28	2.45903890082463e-07\\
29	1.96517543263088e-07\\
30	1.56669494568168e-07\\
};
\addlegendentry{BT-H}

\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0478034402712649\\
2	0.0107748347683354\\
3	0.00392677095136681\\
4	0.00177015238212711\\
5	0.000806257715283295\\
6	0.00043767697786384\\
7	0.000227726501667215\\
8	0.000115773568098113\\
9	6.44331051722196e-05\\
10	3.63634447128438e-05\\
11	2.08239831538127e-05\\
12	1.08860411450595e-05\\
13	5.34468188461793e-06\\
14	2.62483234133256e-06\\
15	1.39424315363946e-06\\
16	8.05214442441812e-07\\
17	4.45077844651114e-07\\
18	2.31227056330411e-07\\
19	1.19541306992711e-07\\
20	6.25947692690411e-08\\
21	2.76697129418378e-08\\
22	1.73610144894388e-08\\
23	1.5415531839265e-08\\
24	1.53037479614619e-08\\
25	1.51666624499713e-08\\
26	1.48893598307563e-08\\
27	1.46349860329707e-08\\
28	1.40749138552992e-08\\
29	1.39813895567538e-08\\
30	1.32530556004611e-08\\
};
\addlegendentry{TLBT}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0.046744274005349\\
2	0.0101007995084051\\
3	0.00365133165522741\\
4	0.00163743662780625\\
5	0.000713357677407146\\
6	0.000344587481865102\\
7	0.000163470478672361\\
8	7.63162283418758e-05\\
9	4.06049908633522e-05\\
10	2.07326737539664e-05\\
12	4.94720123186283e-06\\
13	2.31840216215028e-06\\
14	1.13795585750015e-06\\
15	5.99652641275054e-07\\
16	3.30565944803924e-07\\
17	1.57947857574276e-07\\
18	7.74675995869808e-08\\
19	3.49204999514442e-08\\
20	1.48158005350866e-08\\
21	7.36150827357377e-09\\
22	3.46688077895325e-09\\
23	1.59268118720577e-09\\
24	7.93906884545242e-10\\
26	1.51663312891491e-10\\
27	7.15917893099754e-11\\
};
\addlegendentry{OLR}
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$i$},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$t_e = 1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	0.0404369343229244\\
3	0.00979971950134729\\
4	0.00336690404755026\\
5	0.00139668609791728\\
6	0.000650119581472626\\
7	0.000325475169423276\\
8	0.000170050001222987\\
9	9.06322570778053e-05\\
10	4.85580000941423e-05\\
11	2.59629589431221e-05\\
12	1.38153634280584e-05\\
13	7.31029315659062e-06\\
14	3.84605581597388e-06\\
15	2.01202290871156e-06\\
16	1.04671874217318e-06\\
17	5.41560573856164e-07\\
18	2.78676919675739e-07\\
19	1.42622531655155e-07\\
20	7.26128463241545e-08\\
21	3.67807754670988e-08\\
22	1.85674412045017e-08\\
23	1.12713368190121e-08\\
24	1.09728888015953e-08\\
25	8.93342823267679e-09\\
26	7.11384073015802e-09\\
27	6.95332113985638e-09\\
28	6.76943837521696e-09\\
29	5.93947935134396e-09\\
30	5.06409478029623e-09\\
};
\addlegendentry{$\delta^{TL}_i$}

\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	0.0404008790647711\\
3	0.00975820719985672\\
4	0.0033231741818599\\
5	0.00135205355048863\\
6	0.000607662844592217\\
7	0.000288735011381337\\
8	0.000141342752432735\\
9	7.0211665201142e-05\\
10	3.50841381135142e-05\\
11	1.75468540493109e-05\\
12	8.75829096970701e-06\\
13	4.35550863384368e-06\\
14	2.15586390121065e-06\\
15	1.06144570046252e-06\\
16	5.19628551849495e-07\\
17	2.52860787730436e-07\\
18	1.22281096381947e-07\\
19	5.87523447968428e-08\\
20	2.80392885188007e-08\\
21	1.32877881729468e-08\\
22	6.25065827895483e-09\\
23	2.91745957428189e-09\\
24	1.35048025469569e-09\\
25	6.19671974892554e-10\\
26	2.81714572710747e-10\\
27	1.26829955597739e-10\\
28	5.65205344323987e-11\\
29	2.49224028139944e-11\\
30	1.08698243184713e-11\\
};
\addlegendentry{$\tau_i$}
\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=0.22\textwidth,
height=0.9in,
at={(3.0in,2.2in)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-25,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
title={$\pmb{\Gamma}_\mathrm{pos}$ F\"orstner error},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	2.87703779509395\\
2	0.0511486520581897\\
3	0.000692852528377926\\
4	1.24383547341741e-05\\
7	1.10410506032703e-10\\
8	2.13475612117187e-12\\
9	3.86262741750198e-14\\
10	6.51094881732566e-16\\
11	1.02074582972136e-17\\
12	1.48794741684554e-19\\
13	2.01763139789003e-21\\
14	2.54799186633324e-23\\
15	3.04499372642825e-25\\
16	8.84954024238226e-27\\
};
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	2.87815440376012\\
2	0.0647371962164148\\
3	0.00389087149444282\\
4	0.000616290447707834\\
5	9.08472910456032e-05\\
6	1.21070649054928e-05\\
7	3.93464086606313e-06\\
8	9.14122033128555e-07\\
9	2.22532329900226e-07\\
10	1.00113350100329e-07\\
11	1.70646844902461e-08\\
12	1.09384984157991e-08\\
13	1.80869070056899e-09\\
14	1.20427689708038e-09\\
15	2.88742831419473e-10\\
16	1.00578940054859e-10\\
17	5.49415351075243e-11\\
18	8.25547281989286e-12\\
19	7.6175197239846e-12\\
20	1.12993282349145e-12\\
21	8.50306391949325e-13\\
22	2.33538355001167e-13\\
23	6.15406374648212e-14\\
24	4.57036822541485e-14\\
25	3.77790857749578e-14\\
26	3.40090501838876e-14\\
27	3.40258020376931e-14\\
28	3.34412349562423e-14\\
29	3.12180262565035e-14\\
30	3.07753225757033e-14\\
};
\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	2.87705927060275\\
2	0.0618364778329818\\
3	0.00278182903221958\\
4	0.000615150057065617\\
5	0.000231467024938958\\
6	0.000144402320266683\\
7	8.87395024876502e-05\\
8	6.09295311995992e-05\\
9	4.33540717084714e-05\\
10	3.22966554784061e-05\\
11	2.48455177479177e-05\\
12	1.96444686453271e-05\\
13	1.58935914571144e-05\\
14	1.31029077189673e-05\\
15	1.0981466427397e-05\\
16	9.33017844793541e-06\\
17	8.02399981332235e-06\\
18	6.97231721744092e-06\\
19	6.11475363181221e-06\\
20	5.40597656692771e-06\\
21	4.81413631831273e-06\\
22	4.31470868079436e-06\\
23	3.88970180977068e-06\\
24	3.52510317614212e-06\\
25	3.20988720458505e-06\\
26	2.9321308788888e-06\\
27	2.68710399583442e-06\\
28	2.34197597787293e-06\\
29	1.07439457307615e-06\\
30	1.09838018504819e-06\\
};
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=0.9in,
at={(1.5in,2.2in)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-10,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title={$\pmb{\mu}_\mathrm{pos}$  Bayes risk},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	0.0273091189130162\\
2	0.00695493141771987\\
3	0.00245407560573057\\
4	0.00093985038799599\\
5	0.000333516773685808\\
6	0.000133890563260503\\
7	4.77224573300104e-05\\
8	1.80411130160482e-05\\
9	6.90882417453484e-06\\
10	2.40454934369658e-06\\
11	9.83856590692555e-07\\
12	3.13349098776851e-07\\
13	1.0905106664736e-07\\
14	3.69615065453015e-08\\
15	1.15717381365654e-08\\
16	3.76036675016764e-09\\
17	1.31841872230504e-09\\
18	3.61449941661031e-10\\
19	1.18165585997657e-10\\
20	3.40995393118349e-11\\
};
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.0275999506079289\\
2	0.00721651714070864\\
3	0.00277919879738172\\
4	0.00134319099972909\\
5	0.000696221676486236\\
6	0.00036919030026392\\
7	0.000206859088472239\\
8	0.00011393782146656\\
9	6.24394746351233e-05\\
10	3.95059692234545e-05\\
11	2.16216357468e-05\\
12	1.39755381565616e-05\\
13	7.67305539293936e-06\\
14	4.79021275978193e-06\\
15	2.57253585697403e-06\\
16	1.67203890456116e-06\\
17	9.23902138202818e-07\\
18	5.1077045221013e-07\\
19	2.71024817168654e-07\\
20	1.55095570928797e-07\\
21	9.44641011345623e-08\\
22	5.11982134482438e-08\\
23	3.07641743215397e-08\\
24	2.15414683799442e-08\\
25	2.11777925057764e-08\\
26	2.05518075190992e-08\\
27	2.05091935487012e-08\\
28	2.04562433923171e-08\\
29	2.03108181697477e-08\\
30	2.01824954779373e-08\\
};
\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.0276033667022801\\
2	0.00715170455604801\\
3	0.00268801767351692\\
4	0.00108550207617569\\
5	0.000447181555182642\\
6	0.000208967709655543\\
7	0.000124025374602843\\
8	9.07012989920885e-05\\
9	7.32712100104723e-05\\
10	6.20064957654291e-05\\
11	5.41944998224424e-05\\
12	4.80388851035213e-05\\
13	4.31787138839487e-05\\
14	3.91562338493226e-05\\
15	3.58089180442635e-05\\
16	3.29763422313949e-05\\
17	3.05523442185861e-05\\
18	2.84532725646877e-05\\
19	2.66204783596973e-05\\
20	2.50056246336755e-05\\
21	2.35734227564037e-05\\
22	2.22942996751878e-05\\
23	2.11456891967924e-05\\
24	2.01088116967713e-05\\
25	1.91682936886587e-05\\
26	1.83050093675455e-05\\
27	1.75125196796498e-05\\
28	1.65770577583329e-05\\
29	1.32529059217306e-05\\
30	1.33394463518745e-05\\
};
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=0.9in,
at={(0in,2.2in)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$t_e = $ 0.1},
axis background/.style={fill=white},
title={HSVs},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.0293559574312939\\
3	0.00732214135130604\\
4	0.00258818806245193\\
5	0.00109896190695058\\
6	0.00052270020432787\\
7	0.000268446235795789\\
8	0.00014541500866464\\
9	8.16111185297698e-05\\
10	4.67586717924675e-05\\
11	2.70432849484304e-05\\
12	1.56777039064234e-05\\
13	9.07818611899996e-06\\
14	5.24301366008742e-06\\
15	3.01868531888464e-06\\
16	1.73246230791905e-06\\
17	9.91129856316455e-07\\
18	5.65267780823804e-07\\
19	3.2140890706861e-07\\
20	1.8222158570448e-07\\
21	1.0302410645071e-07\\
22	5.80861855177002e-08\\
23	3.2580437548111e-08\\
24	1.82472386227391e-08\\
25	1.30623635195437e-08\\
26	8.99413884231665e-09\\
27	7.59498574756257e-09\\
28	6.20439416119997e-09\\
29	5.92893215055217e-09\\
30	5.69083017364009e-09\\
};
\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.0290465508893892\\
3	0.00697220364882737\\
4	0.00225854824321922\\
5	0.000821500937833532\\
6	0.000310937491092718\\
7	0.000118494138561077\\
8	4.48158555417845e-05\\
9	1.67167737261535e-05\\
10	6.13299684718645e-06\\
11	2.2105136752062e-06\\
12	7.82407141515962e-07\\
13	2.7193361691498e-07\\
14	9.28172974102367e-08\\
15	3.1117993257896e-08\\
16	1.0249600214376e-08\\
17	3.31753678501239e-09\\
18	1.0554506789563e-09\\
19	3.3011822788862e-10\\
20	1.01531535793661e-10\\
21	3.07126062562095e-11\\
22	9.13890978013962e-12\\
23	2.67550473888728e-12\\
24	7.70753826153723e-13\\
25	2.18513775626745e-13\\
26	6.09781712418537e-14\\
27	1.67454332364236e-14\\
28	4.5314637931903e-15\\
29	1.20904586768273e-15\\
30	4.44089209850049e-16\\
};
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=0.9in,
at={(3.0in,1.1in)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-25,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	101.227732965439\\
2	21.5378877397839\\
3	3.45013167182951\\
4	0.256067066225602\\
6	0.000442842353414605\\
7	2.05512768650563e-05\\
9	5.19056537251164e-08\\
11	1.31862695770953e-10\\
13	3.06156015369657e-13\\
15	6.33396495530527e-16\\
17	1.16261760649667e-18\\
19	2.01308626520675e-21\\
20	1.90258585266569e-22\\
21	1.19634934577152e-22\\
22	1.16976234400314e-22\\
30	1.16603738225174e-22\\
};
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2	22.3258811660221\\
3	6.96114349373275\\
4	0.309075489231974\\
5	0.0480387582405079\\
6	0.00672916698410408\\
7	0.000896378753615068\\
8	0.000174173678335232\\
9	3.76985008661813e-05\\
10	9.49397363440292e-06\\
11	3.6667696097938e-06\\
12	9.10231225267937e-07\\
13	3.00335913241946e-07\\
14	1.43619134222229e-07\\
15	3.36985078996596e-08\\
16	1.75965101191454e-08\\
17	7.04336340649669e-09\\
18	1.77722316444577e-09\\
19	1.49942033910474e-09\\
20	9.18303032863729e-10\\
21	8.44782325788971e-10\\
22	8.11268570524414e-10\\
23	8.06360727084745e-10\\
24	8.00554106019183e-10\\
25	7.99142546210523e-10\\
26	7.92984649373272e-10\\
27	7.95113150254056e-10\\
28	7.78797380310992e-10\\
29	7.73108956341665e-10\\
30	7.72915564438009e-10\\
};
\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2	22.3259914551455\\
3	7.02474359661433\\
4	0.326488547795767\\
5	0.0228107902920785\\
6	0.0369852988071368\\
7	0.0243015044636416\\
8	0.0226808654264844\\
9	0.020739918882444\\
10	0.0174665527269237\\
11	0.0148722565344622\\
12	0.0125945442021695\\
13	0.0106764611205421\\
14	0.00907031151179713\\
15	0.00772490962295221\\
16	0.00659907219251474\\
17	0.00565672796115527\\
18	0.0048666684087354\\
19	0.00420332824568651\\
20	0.00364440105962273\\
21	0.00317195509796763\\
22	0.00277051287113357\\
23	0.00242776406633308\\
24	0.00213321020026664\\
25	0.00187853660001177\\
26	0.00165671365607762\\
27	0.00146215685245669\\
28	0.00129018581698183\\
29	0.00113699159884462\\
30	0.000999483908075313\\
};
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=0.9in,
at={(1.5in,1.1in)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-10,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	0.0110563966825692\\
2	0.00104388190557832\\
3	0.000270835042809485\\
5	4.63342194227732e-05\\
6	1.93564491186392e-05\\
7	9.70055060540564e-06\\
8	4.26710142587603e-06\\
9	2.27551372901166e-06\\
10	9.67549781360624e-07\\
12	2.02401347308206e-07\\
13	1.01786426130383e-07\\
14	4.96052631269119e-08\\
15	2.30956106889329e-08\\
16	1.14202807915161e-08\\
17	5.29812104030655e-09\\
18	3.08208311444319e-09\\
19	1.95996673971084e-09\\
20	1.56551670092376e-09\\
21	1.58067000182625e-09\\
22	1.5566626504808e-09\\
23	1.61219435613809e-09\\
24	1.2638526654085e-09\\
25	1.53358719099141e-09\\
26	1.27348704942032e-09\\
27	1.57914451629159e-09\\
28	1.40021979966085e-09\\
29	1.81394814650288e-09\\
30	1.86383261036915e-09\\
};
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.0132965178071617\\
2	0.00681142531266155\\
3	0.00303384798788374\\
4	0.000201953701903803\\
5	0.000108800269772921\\
6	3.12651914720153e-05\\
7	1.3875723678169e-05\\
8	7.82909689800687e-06\\
9	4.95588188442139e-06\\
10	3.02796832152088e-06\\
11	1.82919117228e-06\\
12	1.06412888467505e-06\\
13	6.43421986690587e-07\\
14	4.19996477943456e-07\\
15	2.35773302629554e-07\\
16	1.56051294814096e-07\\
17	1.00419435021367e-07\\
18	6.62565131555989e-08\\
19	4.86989805411829e-08\\
20	3.53206910535889e-08\\
21	3.455585264394e-08\\
22	3.40969091772597e-08\\
23	3.39716411761954e-08\\
24	3.39303978346467e-08\\
25	3.39314393071182e-08\\
26	3.38278344033325e-08\\
27	3.3726200919196e-08\\
28	3.34804109348112e-08\\
29	3.33288587698026e-08\\
30	3.3250287802864e-08\\
};
\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.0132979657597993\\
2	0.0068186381958928\\
3	0.00304332653871215\\
4	0.000255216495936622\\
5	6.01943161319963e-05\\
6	5.80142565174882e-05\\
7	3.43487217083387e-05\\
8	2.24764868987219e-05\\
9	1.67041931638212e-05\\
10	1.20356628321515e-05\\
11	9.02440872842368e-06\\
12	6.8101265418678e-06\\
13	5.22897611075379e-06\\
14	3.99540506538772e-06\\
15	3.10252011537115e-06\\
16	2.38881909519801e-06\\
17	1.8783758497089e-06\\
18	1.45747362277853e-06\\
19	1.1635001918181e-06\\
20	9.12534075355124e-07\\
21	7.45283219920905e-07\\
22	5.96760974400016e-07\\
23	5.05205629144306e-07\\
24	4.17984839107026e-07\\
25	3.6995923853287e-07\\
26	3.21604482965353e-07\\
27	2.96435908487497e-07\\
28	2.71055832827568e-07\\
29	2.58361235016085e-07\\
30	2.4299028691868e-07\\
};
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=0.9in,
at={(0in,1.1in)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$t_e = $ 0.5},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.00999790384092648\\
3	0.00096136846470467\\
4	0.000259236582338649\\
5	9.45431051992633e-05\\
6	3.98157317850782e-05\\
7	1.87228461869407e-05\\
8	9.53698901342507e-06\\
9	5.15785098343905e-06\\
10	2.92113725955369e-06\\
11	1.71455779677525e-06\\
12	1.03393588365897e-06\\
13	6.35528022173272e-07\\
14	3.9533100138675e-07\\
15	2.47424450547668e-07\\
16	1.55178527854658e-07\\
17	9.73199453397889e-08\\
18	6.09402399401367e-08\\
19	3.80711314703872e-08\\
20	2.3778031355468e-08\\
21	1.4851996875265e-08\\
22	9.45031723193465e-09\\
23	8.4983617291457e-09\\
24	7.91990245666392e-09\\
25	6.84828291604397e-09\\
26	6.69452060946222e-09\\
27	6.4018585930215e-09\\
28	6.2861593294672e-09\\
29	5.9084079582223e-09\\
30	5.85199788673145e-09\\
};
\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.00998829031128153\\
3	0.000958241444059067\\
4	0.00025666082110047\\
5	9.21608488115372e-05\\
6	3.75229558613142e-05\\
7	1.65845071350917e-05\\
8	7.65995963202396e-06\\
9	3.61132877968826e-06\\
10	1.71487039489041e-06\\
11	8.14290975429292e-07\\
12	3.85175811675353e-07\\
13	1.81140511665322e-07\\
14	8.46093246846873e-08\\
15	3.92337969300586e-08\\
16	1.80574495403442e-08\\
17	8.24873213228639e-09\\
18	3.73998638997541e-09\\
19	1.68322491556732e-09\\
20	7.52058004138534e-10\\
21	3.3361858925425e-10\\
22	1.46957949563984e-10\\
23	6.42885542455749e-11\\
24	2.7933408816442e-11\\
25	1.20562813427274e-11\\
26	5.16949570850826e-12\\
27	2.20226902992097e-12\\
28	9.32220981501314e-13\\
29	3.92126423612153e-13\\
30	1.63917522849045e-13\\
};
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=0.9in,
at={(3.0in,0)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1e-25,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.02,-0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
7	45.9410198346435\\
8	43.6498780348609\\
9	52.4277540964972\\
10	43.3483171232019\\
11	42.8606293741769\\
12	38.5155717607791\\
13	33.6349876316594\\
14	28.6420590443834\\
15	23.4183272488039\\
16	18.2464606503098\\
17	13.340252566412\\
18	8.98611831328066\\
19	5.46652712459949\\
20	2.94950601537671\\
21	1.39334318373843\\
22	0.568993621523054\\
23	0.195276957443377\\
24	0.0523559839953102\\
25	0.00949238540435144\\
26	0.00263661916568202\\
27	0.00524927399109012\\
28	0.00835833058787617\\
29	0.00987353375665871\\
30	0.00996982135307899\\
};
\addlegendentry{BT-H}

\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	97.4922248503493\\
7	72.4154200934194\\
8	11.319249426206\\
9	14.7881904447821\\
10	15.6408903287567\\
11	15.3912220448196\\
12	15.1368663748296\\
13	15.6288633934627\\
14	17.0229438391042\\
15	16.9040607336279\\
16	16.840362923067\\
17	16.7972030591545\\
18	16.7238872231157\\
19	17.1409324564008\\
20	17.0106814024399\\
21	17.1700006909851\\
22	16.7706621752425\\
23	15.7753760787797\\
24	15.6817814110992\\
25	15.5506925442651\\
26	15.7450441780611\\
27	15.7512066130379\\
28	14.9547085981486\\
29	14.6731946105548\\
30	14.6560781091726\\
};
\addlegendentry{TLBT}

\addplot [color=blue]
  table[row sep=crcr]{%
2	244.951297541022\\
3	80.0407120193025\\
4	21.0167645807262\\
5	4.49882513557029\\
6	0.525663066664466\\
7	0.0333668255615301\\
8	0.00184910802423855\\
9	0.00010907752395049\\
10	6.85964438194455e-06\\
14	1.19749864264259e-10\\
15	7.64915942959807e-12\\
16	7.12522594351736e-13\\
17	2.96152954387548e-13\\
18	2.71978477711798e-13\\
23	2.70554213814104e-13\\
30	2.70550556961736e-13\\
};
\addlegendentry{OLR}
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=0.9in,
at={(1.5in,0)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1e-10,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.02,-0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00968337820587281\\
2	0.00810677756331845\\
3	0.00436769700529712\\
4	0.00230208018125966\\
5	0.0013844902840291\\
6	0.000221451538750221\\
7	0.000166490182507581\\
8	0.000236931721702767\\
9	0.000340164519046562\\
10	0.000287393442269683\\
11	0.000106257163232832\\
12	5.31933112061287e-06\\
13	5.38128309059277e-05\\
14	0.000248805428631934\\
15	0.000149903395876235\\
16	0.000246569163638565\\
17	0.000108772049952183\\
18	0.000110029832981823\\
19	0.000262125115598793\\
20	0.00040189644579153\\
21	0.000550065106219281\\
22	0.000209321616435137\\
23	2.68984795675919e-05\\
24	9.47007394430987e-05\\
25	7.37575070383956e-05\\
26	2.64931110006898e-05\\
27	0.000189307654989108\\
28	0.000208770930577903\\
29	6.10959906347789e-05\\
30	0.000107531701759413\\
};
\addlegendentry{BT-H}

\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00992613666097737\\
2	0.0081323079548255\\
3	0.00436648078580519\\
4	0.00228488923409591\\
5	0.00138357395486617\\
6	0.000321256667232705\\
7	6.94208590074376e-05\\
8	3.9252425416206e-05\\
9	8.55046192699321e-06\\
10	9.99629694481505e-05\\
11	2.10811173555366e-05\\
12	8.23036862091906e-05\\
13	4.16043723358902e-05\\
14	4.96219158589626e-05\\
15	0.000175275427505663\\
16	0.000295494186488378\\
17	4.57494178787747e-05\\
18	0.000117572873441845\\
19	1.83044491170142e-05\\
20	5.06163939328342e-05\\
21	8.1064504559779e-05\\
22	0.000296925793734976\\
23	5.7091096716836e-06\\
24	2.25421514866176e-05\\
25	0.000107700411467794\\
26	3.50143452158951e-05\\
27	0.000213604413299417\\
28	0.000179663293068596\\
29	0.000137106920863555\\
30	3.53200324622106e-05\\
};
\addlegendentry{TLBT}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0.00616782093329553\\
2	0.000444976354897074\\
3	0.000286262875592642\\
4	0.000344107953843103\\
5	0.00016277652982901\\
6	0.000285784995166277\\
7	0.000250963008378086\\
8	0.000225324203385721\\
9	0.000259178089313792\\
10	0.000244070805582551\\
11	0.000314730111880609\\
12	0.000207098595815075\\
13	0.000251008368820982\\
14	0.000234576846708963\\
15	0.000239338289810875\\
17	0.000242339972427305\\
18	0.000255669599745809\\
19	0.000217942930833632\\
20	0.000233484782513414\\
22	0.000249930954361381\\
23	0.000221382022631457\\
24	0.000244684415626171\\
25	0.000256421088484004\\
26	0.000315878714686113\\
27	0.000223011001306114\\
28	0.0002979800633829\\
29	0.000275480035378032\\
30	0.000277914372807335\\
};
\addlegendentry{OLR}
\end{axis}

\begin{axis}[%
width=0.22\textwidth,
height=0.9in,
at={(0in,0)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$i$},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$t_e = $ 1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	0.00542126470751791\\
3	0.000183444020713293\\
4	1.39163127507533e-05\\
5	2.26421157346498e-06\\
6	7.5744396046868e-07\\
7	3.06512435620247e-07\\
8	1.36938767076263e-07\\
9	6.68046994641751e-08\\
10	3.48612458048953e-08\\
11	1.92618933059698e-08\\
12	1.11961220542158e-08\\
13	9.52509323077938e-09\\
14	7.91239722519129e-09\\
15	6.96799983226901e-09\\
16	6.30607087709321e-09\\
17	6.094630820429e-09\\
18	5.86195468916544e-09\\
19	5.7291875018648e-09\\
20	5.30416749981204e-09\\
21	5.173335527772e-09\\
22	4.96255289131311e-09\\
23	4.80888141074058e-09\\
24	4.7432707456331e-09\\
25	4.70459267309791e-09\\
26	4.61983832934209e-09\\
27	4.48304992296226e-09\\
28	4.40313946940849e-09\\
29	4.29706122294165e-09\\
30	4.21459480980268e-09\\
};
\addlegendentry{$\delta^{TL}_i$}

\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	0.00541884005675359\\
3	0.000183240354024967\\
4	1.38882894483037e-05\\
5	2.25550715943285e-06\\
6	7.50758741841081e-07\\
7	3.00706530107019e-07\\
8	1.31422541714828e-07\\
9	6.15396071665889e-08\\
10	3.00573790890619e-08\\
11	1.50151818355653e-08\\
12	7.57550565831513e-09\\
13	3.83062076959524e-09\\
14	1.93260239466802e-09\\
15	9.7022841526218e-10\\
16	4.83902963259133e-10\\
17	2.39519404153797e-10\\
18	1.17572791200403e-10\\
19	5.72036343763487e-11\\
20	2.75745662591336e-11\\
21	1.31647781415273e-11\\
22	6.22321148297639e-12\\
23	2.9121106418796e-12\\
24	1.34866644206661e-12\\
25	6.18056321836167e-13\\
26	2.80230340167533e-13\\
27	1.25690605853576e-13\\
28	5.57635787899308e-14\\
29	2.44694987206133e-14\\
30	1.06181409336294e-14\\
};
\addlegendentry{$\tau_i$}
\end{axis}
\end{tikzpicture}
